Frozen-corner enumeration of Alternating Sign Matrices

An Alternating Sign Matrix (ASM) is a square matrix with entries in $\{0,1,-1\}$, and such that: $i)$ in each row and columns, nonzero entries alternate in sign; $ii)$ for any given row or column, entries sum up to $1$. We define the frozen-square enumeration as the enumeration of $n\times n$ ASMs under the refinement of having, located in a corner, an $s\times s$ square of entries that are all zeroes. We state a conjectural formula for such enumeration, in terms of the determinant of some $s\times s$ matrix whose entries are given explicitly. We provide numerical support in favour of our conjecture. We also illustrate the relevance of the conjectured formula in connection with the limit shape observed in large ASMs, its fluctuations, and the Tracy--Widom distribution.

==> fig-dwbc_asm_mt.tex <==
% \documentclass{article}
% \usepackage{tikz,amsmath}
% \begin{document}

\begin{tikzpicture}[scale=.5]
\draw (1,0) -- (1,6);
\draw (2,0) -- (2,6);
\draw (3,0) -- (3,6);
\draw (4,0) -- (4,6);
\draw (5,0) -- (5,6);
%
\draw (0,1) -- (6,1);
\draw (0,2) -- (6,2);
\draw (0,3) -- (6,3);
\draw (0,4) -- (6,4);
\draw (0,5) -- (6,5);
%
\draw [ultra thick] (0,5)--(1,5)--(1,6);
\draw [ultra thick] (0,4)--(1,4)--(1,5)--(2,5)--(2,6);
\draw [ultra thick] (0,3)--(1,3)--(1,4)--(2,4)--(2,5)--(3,5)--(3,6);
\draw [ultra thick] (0,2)--(2,2)--(2,4)--(3,4)--(3,5)--(4,5)--(4,6);
\draw [ultra thick] (0,1)--(3,1)--(3,2)--(4,2)--(4,4)--(5,4)--(5,6);
% %
% \draw [ultra thick] (0,1) -- (1,1);
% \draw [ultra thick] (0,2) -- (1,2);
% \draw [ultra thick] (0,3) -- (1,3);
% \draw [ultra thick] (0,4) -- (1,4);
% \draw [ultra thick] (0,5) -- (1,5);
% %
% \draw [ultra thick] (0,5) -- (4,5);
% \draw [ultra thick] (0,3) -- (3,3);
% \draw [ultra thick] (4,3) -- (5,3);
% \draw [ultra thick] (0,2) -- (4,2);
% \draw [ultra thick] (0,1) -- (2,1);
% %
% \draw [ultra thick] (1,4) -- (1,5);
% \draw [ultra thick] (2,1) -- (2,5);
% \draw [ultra thick] (3,3) -- (3,5);
% \draw [ultra thick] (4,2) -- (4,3);
% \draw [ultra thick] (5,3) -- (5,5);

\node at (11,3)
{\setlength{\arraycolsep}{5pt}
$\begin{pmatrix} 
0 & 0 & 0 & 1 & 0 \\[3pt] 
0 & 0 & 1 & -1 & 1 \\[3pt] 
1 & 0 & 0 & 0 & 0 \\[3pt] 
0 & 1 & -1 & 1 & 0 \\[3pt] 
0 & 0 & 1 & 0 & 0 
\end{pmatrix}$};

\node at (20,3) 
{$\begin{matrix} 4 \\[3pt]
3 \qquad 5 \\[3pt] 
1 \qquad 3 \qquad  5\\[3pt]
1 \qquad 2 \qquad 4 \qquad 5\\[3pt]
1 \qquad 2 \qquad 3 \qquad 4 \qquad 5
\end{matrix}$};
\end{tikzpicture}

% \end{document} 




==> fig-efp4.tex <==
% \documentclass{minimal}
% \usepackage{tikz}
% \begin{document}

\begin{tikzpicture}[scale=.5]
% 9 horizontal lines
\draw [help lines] (0,1)--(10,1);
\draw [help lines] (0,2)--(10,2);
\draw [help lines] (0,3)--(10,3);
\draw [help lines] (0,4)--(10,4);
\draw [help lines] (0,5)--(10,5);
\draw [help lines] (0,6)--(10,6);
\draw [help lines] (0,7)--(10,7);
\draw [help lines] (0,8)--(10,8);
\draw [help lines] (0,9)--(10,9);
% 9 vertical lines
\draw [help lines] (1,0)--(1,10);
\draw [help lines] (2,0)--(2,10);
\draw [help lines] (3,0)--(3,10);
\draw [help lines] (4,0)--(4,10);
\draw [help lines] (5,0)--(5,10);
\draw [help lines] (6,0)--(6,10);
\draw [help lines] (7,0)--(7,10);
\draw [help lines] (8,0)--(8,10);
\draw [help lines] (9,0)--(9,10);
% dwbc: upper boundary
\draw [very thick](1,9)--(1,10);
\draw [very thick](2,9)--(2,10);
\draw [very thick](3,9)--(3,10);
\draw [very thick](4,9)--(4,10);
\draw [very thick](5,9)--(5,10);
\draw [very thick](6,9)--(6,10);
\draw [very thick](7,9)--(7,10);
\draw [very thick](8,9)--(8,10);
\draw [very thick](9,9)--(9,10);
% dwbc: left boundary
\draw [very thick](0,1)--(1,1);
\draw [very thick](0,2)--(1,2);
\draw [very thick](0,3)--(1,3);
\draw [very thick](0,4)--(1,4);
\draw [very thick](0,5)--(1,5);
\draw [very thick](0,6)--(1,6);
\draw [very thick](0,7)--(1,7);
\draw [very thick](0,8)--(1,8);
\draw [very thick](0,9)--(1,9);
% dwbc: right boundary
% dwbc: lower boundary
%\draw [very thick] (3,7)--(4,7);
%\draw [very thick] (3,8)--(3,8);
%\draw [very thick] (3,9)--(3,9);
%%%%% frozen corner
\draw [very thick] (1,9)--(5,9);
\draw [very thick] (1,8)--(5,8);
\draw [very thick] (1,7)--(5,7);
\draw [very thick] (1,6)--(5,6);
%%
\draw [very thick] (1,5)--(1,9);
\draw [very thick] (2,5)--(2,9);
\draw [very thick] (3,5)--(3,9);
\draw [very thick] (4,5)--(4,9);
%%%%%
% \draw [dashed, thick, red] (4.5,5.5)--(4.5,9.5);
% \draw [dashed, thick, red] (9.5,9.5)--(4.5,9.5);
% \draw [dashed, thick, red] (4.5,5.5)--(9.5,5.5);
% \draw [dashed, thick, red] (9.5,9.5)--(9.5,5.5);
%
% \draw [dashed, thick, red] (4.5,5.5)--(4.5,.5);
% \draw [dashed, thick, red] (.5,.5)--(4.5,.5);
% \draw [dashed, thick, red] (4.5,5.5)--(.5,5.5);
% \draw [dashed, thick, red] (.5,.5)--(.5,5.5);
%%%%%
\draw [very thick] (7,5)--(7,6);
\draw [very thick] (4,2)--(5,2);
%%
\fill [nearly transparent,gray] (4.2,.8)--(4.2,5.2)--(.8,5.2)--(.8,.8);
\fill [nearly transparent,gray] (4.8,5.8)--(9.2,5.8)--(9.2,9.2)--(4.8,9.2);
\fill [nearly transparent,gray] (4.8,.8)--(9.2,.8)--(9.2,5.2)--(4.8,5.2);
% \draw [blue,fill=blue] (8,5) circle [radius=0.15];
% \draw [blue,fill=blue] (5,2) circle [radius=0.15];
\draw [|->] (4.5,-.5)--(7.5,-.5);
\node at (6,-1) {$j$};
\draw [|->] (10.5,5.3)--(10.5,1.7);
\node at (11,3.5) {$k$};
\end{tikzpicture}


% \end{document}


==> fig-refined.tex <==
% \documentclass{article}
% \usepackage{tikz,amsmath}
% \begin{document}

\begin{tikzpicture}[scale=.5]
\node at (-5,3) {
$\begin{pmatrix} 
* & * & * & * & 0 \\[3pt]
* & * & * & * & 0 \\[3pt]
* & * & * & * & 0 \\[3pt]
* & * & * & * & 1 \\[3pt]
* & * & * & * & 0 \\[3pt]
\end{pmatrix}
$};

% horizontal lines
\draw [help lines] (0,1)--(6,1);
\draw [help lines] (0,2)--(6,2);
\draw [help lines] (0,3)--(6,3);
\draw [help lines] (0,4)--(6,4);
\draw [help lines] (0,5)--(6,5);
% vertical lines
\draw [help lines] (1,0)--(1,5);
\draw [help lines] (2,0)--(2,5);
\draw [help lines] (3,0)--(3,5);
\draw [help lines] (4,0)--(4,5);
\draw [help lines] (5,0)--(5,5);
% dwbc: upper boundary
\draw [very thick](1,5)--(1,6);
\draw [very thick](2,5)--(2,6);
\draw [very thick](3,5)--(3,6);
\draw [very thick](4,5)--(4,6);
\draw [very thick](5,5)--(5,6);
% dwbc: left boundary
\draw [very thick](0,1)--(1,1);
\draw [very thick](0,2)--(1,2);
\draw [very thick](0,3)--(1,3);
\draw [very thick](0,4)--(1,4);
\draw [very thick](0,5)--(1,5);
% dwbc: right boundary
% dwbc: lower boundary
%%%%%
\draw [very thick] (4,2)--(5,2)--(5,5);
%%
\fill [nearly transparent,gray] (4.2,.8)--(4.2,5.2)--(.8,5.2)--(.8,.8);
% \fill [very nearly transparent,gray] (5,6)--(9,6)--(9,9)--(5,9)--(5,6);
% \fill [very nearly transparent,gray] (5,1)--(9,1)--(9,5)--(5,5)--(5,1);
% \draw [blue,fill=blue] (8,5) circle [radius=0.15];
% \draw [blue,fill=blue] (5,2) circle [radius=0.15];
% \draw [|->] (4.5,-.5)--(7.5,-.5);
% \node at (6,-1) {$j$};
\draw [|->] (6.5,5.3)--(6.5,1.7);
\node at (7,3.5) {$r$};
%%%%%%%%%%%%%%%%%%
% horizontal lines
\draw [help lines] (9,1)--(14,1);
\draw [help lines] (9,2)--(14,2);
\draw [help lines] (9,3)--(14,3);
\draw [help lines] (9,4)--(14,4);
\draw [help lines] (9,5)--(14,5);
% vertical lines
\draw [help lines] (10,0)--(10,5);
\draw [help lines] (11,0)--(11,5);
\draw [help lines] (12,0)--(12,5);
\draw [help lines] (13,0)--(13,5);
% \draw [help lines] (15,0)--(15,5); 
% dwbc: upper boundary
\draw [very thick](10,5)--(10,6);
\draw [very thick](11,5)--(11,6);
\draw [very thick](12,5)--(12,6);
\draw [very thick](13,5)--(13,6);
% \draw [very thick](15,5)--(15,6);
% dwbc: left boundary
\draw [very thick](9,1)--(10,1);
\draw [very thick](9,2)--(10,2);
\draw [very thick](9,3)--(10,3);
\draw [very thick](9,4)--(10,4);
\draw [very thick](9,5)--(10,5);
%%
\draw [very thick] (13,2)--(14,2);
\fill [nearly transparent,gray] (13.2,.8)--(13.2,5.2)--(9.8,5.2)--(9.8,.8);
\end{tikzpicture}

% \end{document}


==> fig-vertices_entries.tex <==
% \documentclass{minimal}
% \usepackage{tikz}
% \begin{document}

\begin{tikzpicture}[scale=.5]
%% w1
\draw  (0,1)--(2,1);
\draw  (1,0)--(1,2);
%% w2
\draw  [very thick] (3,1)--(5,1);
\draw  [very thick] (4,0)--(4,2);
%% w3
\draw  (6,1)--(8,1);
\draw  [very thick] (7,0)--(7,2);
%% w4
\draw  (10,0)--(10,2);
\draw  [very thick] (9,1)--(11,1);
%% w5
\draw  (13,0)--(13,1)--(14,1);
\draw  [very thick] (12,1)--(13,1)--(13,2);
% w6
\draw  (15,1)--(16,1)--(16,2);
\draw  [very thick] (16,0)--(16,1)--(17,1);
%%%
\node  at (1,-1) {$0$};
\node  at (4,-1) {$0$};
\node  at (7,-1) {$0$};
\node  at (10,-1) {$0$};
\node  at (13,-1) {$1$};
\node  at (16,-1) {$-1$};
\end{tikzpicture}

% \end{document}


